Spreading speeds and traveling waves for non-cooperative integro-difference systems

The development of macroscopic descriptions for the joint dynamics and behavior of large heterogeneous ensembles subject to ecological forces like dispersal remains a central challenge for mathematicians and biological scientists alike. Over the past century, specific attention has been directed to the role played by dispersal in shaping plant communities, or on the dynamics of marine open-ocean and intertidal systems, or on biological invasions, or on the spread of disease, to name a few. Mathematicians and theoreticians, starting with the efforts of researchers that include Aronson, Fisher, Kolmogorov, Levin, Okubo, Skellam, Slobodkin, Weinberger and many others, set the foundation of a fertile area of research at the interface of ecology, mathematics, population biology and evolutionary biology. Integrodifference systems, the subject of this manuscript, arise naturally in the study of the spatial dispersal of organisms whose local population dynamics are prescribed by models with discrete generations. The brunt of the mathematical research has focused on the the study of existence traveling wave solutions and characterizations of the spreading speed particularly, in the context of cooperative systems. In this paper, we characterize the spreading speed for a large class of non cooperative systems, all formulated in terms of integrodifference equations, by the convergence of initial data to wave solutions. In this setting, the spreading speed is characterized as the slowest speed of a family of non-constant traveling wave solutions. Our results are applied to a specific non-cooperative competition system in detail.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

